Visual Privacy Auditing with Diffusion Models

Data reconstruction attacks on machine learning models pose a substantial threat to privacy, potentially leaking sensitive information. Although defending against such attacks using differential privacy (DP) provides theoretical guarantees, determining appropriate DP parameters remains challenging. Current formal guarantees on the success of data reconstruction suffer from overly stringent assumptions regarding adversary knowledge about the target data, particularly in the image domain, raising questions about their real-world applicability. In this work, we empirically investigate this discrepancy by introducing a reconstruction attack based on diffusion models (DMs) that only assumes adversary access to real-world image priors and specifically targets the DP defense. We find that (1) real-world data priors significantly influence reconstruction success, (2) current reconstruction bounds do not model the risk posed by data priors well, and (3) DMs can serve as heuristic auditing tools for visualizing privacy leakage.

==> fig_intro.tex <==
\begin{tikzpicture}
    \node [text width=1.9cm,align=center] (txt1) at (-3.8, 0.9) {Input};
    \node[inner sep=0pt] (clean) at (-3.8,0.0) {\includegraphics[width=1.2cm]{figs/CelebAC1/Original0.png}};
    \node [text width=2.7cm, align=center, rectangle, rounded corners, draw=black, minimum size=1.1cm] (dpalg1) at (-1.1,1.1) {Less private DP-SGD with $\varepsilon_1$}
    ;
    \node [text width=2.7cm, align=center, rectangle, rounded corners, draw=black, minimum size=1.1cm] (dpalg2) at (-1.1,-1.1) {More private DP-SGD with $\varepsilon_2$}
    ;
    
    \node[inner sep=0pt] (denoised1) at (8.95,1.1) {\includegraphics[width=1.2cm]{figs/CelebAC1/Denoised0_mu_0050.png}};
    \node[inner sep=0pt] (denoised2) at (8.95,-1.1) {\includegraphics[width=1.2cm]{figs/CelebAC1/Denoised0_mu_0020.png}};
    \node [] (texteps2D) at (8.95, 2.) {(3) Denoised $\varepsilon_1$};
    \node [] (texteps1D) at (8.95,  -0.2) {(3) Denoised $\varepsilon_2$};

    \node[inner sep=0pt] (noisy2) at (1.5,-1.1) {\includegraphics[width=1.2cm]{figs/CelebAC1/Noisy0_mu_0020.png}};
    \node[inner sep=0pt] (noisy1) at (1.5,1.1) {\includegraphics[width=1.2cm]{figs/CelebAC1/Noisy0_mu_0050.png}};
    \node [] (texteps2) at (-0.2, 0.) {(1) Gradient inversion};

    \node [shape=circle, draw=black, minimum size=1.1cm] (xeps1) at (3.1,1.1) {$\vx_{t_{\varepsilon_1}}$};
    \node [shape=circle, draw=black, minimum size=1.1cm] (xeps11) at (4.7,1.1) {};
    \node [] (textcirc) at (4.7, 1.1) {$\vx_{t_{\varepsilon_1}-1}$};
    \node [shape=circle, draw=black, minimum size=1.1cm] (x0) at (7.3,1.1) {$\vx_0$};

    \node [] (textdot1) at (6., 1.1) {...};

    \path [->, thick] (clean) edge (dpalg1.west);
    \path [->, thick] (clean) edge (dpalg2.west);
    \path [->, thick] (dpalg1) edge (noisy1);
    \path [->, thick] (dpalg2) edge (noisy2);

    \path [->, thick] (noisy1) edge (xeps1);
    \path [->, thick] (xeps1) edge (xeps11);
    \path [->, thick] (xeps11) edge (textdot1);
    \path [->, thick] (textdot1) edge (x0);
    \path [->, thick] (x0) edge (denoised1);

    \node [shape=circle, draw=black, minimum size=1.1cm] (xeps2) at (3.1,-1.1) {$\vx_{t_{\varepsilon_2}}$};
    \node [shape=circle, draw=black, minimum size=1.1cm] (xeps21) at (4.7,-1.1) {};
    \node [] (textcirc2) at (4.7, -1.1) {$\vx_{t_{\varepsilon_2}-1}$};
    \node [shape=circle, draw=black, minimum size=1.1cm] (x02) at (7.3,-1.1) {$\vx_0$};

    \node [] (textdot2) at (6., -1.1) {...};

    \path [->, thick] (noisy2) edge (xeps2);
    \path [->, thick] (xeps2) edge (xeps21);
    \path [->, thick] (xeps21) edge (textdot2);
    \path [->, thick] (textdot2) edge (x02);
    \path [->, thick] (x02) edge (denoised2);
    
    \node [] (textDen) at (5.2,  0) {(2) Reverse Diffusion Process};
    
\end{tikzpicture}
